KMC 2: Fast and resource-frugal $k$-mer counting

Motivation: Building the histogram of occurrences of every $k$-symbol long substring of nucleotide data is a standard step in many bioinformatics applications, known under the name of $k$-mer counting. Its applications include developing de Bruijn graph genome assemblers, fast multiple sequence alignment and repeat detection. The tremendous amounts of NGS data require fast algorithms for $k$-mer counting, preferably using moderate amounts of memory. Results: We present a novel method for $k$-mer counting, on large datasets at least twice faster than the strongest competitors (Jellyfish~2, KMC~1), using about 12\,GB (or less) of RAM memory. Our disk-based method bears some resemblance to MSPKmerCounter, yet replacing the original minimizers with signatures (a carefully selected subset of all minimizers) and using $(k, x)$-mers allows to significantly reduce the I/O, and a highly parallel overall architecture allows to achieve unprecedented processing speeds. For example, KMC~2 allows to count the 28-mers of a human reads collection with 44-fold coverage (106\,GB of compressed size) in about 20 minutes, on a 6-core Intel i7 PC with an SSD. Availability: KMC~2 is freely available at http://sun.aei.polsl.pl/kmc. Contact: sebastian.deorowicz@polsl.pl

==> example.tex <==
\begin{figure}
\begin{tikzpicture}[>=stealth,x=0.55cm,y=0.4cm]
\small\sffamily
%\footnotesize

\draw(7,1)[black,anchor=north] node{\bfseries\footnotesize Minimizers};
\draw(0,0)[black,anchor=north west] node{\ttfamily CGTTGATCAATTTG};
\draw(0,-1)[black,anchor=north west] node{\ttfamily{\bfseries CGTT}GATC};
\draw(0,-1.8)[black,anchor=north west] node{\ttfamily\phantom{C}GT{\bfseries TGAT}CAAT};
\draw(0,-2.6)[black,anchor=north west] node{\ttfamily\phantom{CGTT}GATC{\bfseries AATT}};
\draw(0,-3.4)[black,anchor=north west] node{\ttfamily\phantom{CGTTG}ATCA{\bfseries ATTT}G};

\draw(6.2,0)[black,anchor=north west] node{\footnotesize Read};
\draw(6.2,-1)[black,anchor=north west] node{\footnotesize Minimizer: rev\_comp({\ttfamily\small CGTT}) = {\ttfamily\small AACG}};
\draw(6.2,-1.8)[black,anchor=north west] node{\footnotesize Minimizer: rev\_comp(\ttfamily\small TGAT) = {\ttfamily\small ATCA}};
\draw(6.2,-2.6)[black,anchor=north west] node{\footnotesize Minimizer: {\ttfamily\small AATT}};
\draw(6.2,-3.4)[black,anchor=north west] node{\footnotesize Minimizer: rev\_comp({\ttfamily\small ATTT}) = {\ttfamily\small AAAT}};


\draw(7,-6)[black,anchor=north] node{\bfseries\footnotesize Signatures};
\draw(0,-7)[black,anchor=north west] node{\ttfamily CGTTGATCAATTTG};
\draw(0,-8)[black,anchor=north west] node{\ttfamily{\bfseries CGTT}GATC};
\draw(0,-8.8)[black,anchor=north west] node{\ttfamily\phantom{C}GT{\bfseries TGAT}CAAT};
\draw(0,-9.6)[black,anchor=north west] node{\ttfamily\phantom{CGTT}GATC{\bfseries AATT}TG};

\draw(6.2,-7)[black,anchor=north west] node{\footnotesize Read};
\draw(6.2,-8)[black,anchor=north west] node{\footnotesize Signature: rev\_comp({\ttfamily\small CGTT}) = {\ttfamily\small AACG}};
\draw(6.2,-8.8)[black,anchor=north west] node{\footnotesize Signature: rev\_comp({\ttfamily\small TGAT}) = {\ttfamily\small ATCA}};
\draw(6.2,-9.6)[black,anchor=north west] node{\footnotesize Signature: {\ttfamily\small AATT}};

\end{tikzpicture}
\caption{A toy example of splitting a read into super $k$-mers. 
The assumed parameters are: $k = 8$, $m = 4$.}
\label{fig:split}
\end{figure}


==> example2.tex <==
\begin{figure}
\begin{tikzpicture}[>=stealth,x=0.55cm,y=0.4cm]
\footnotesize
\ttfamily\small

\draw(7,1)[black,anchor=north] node{\bfseries\sffamily\footnotesize Super $k$-mer};
\draw(0,0)[black,anchor=north west] node{ACGCGACGATG{\bfseries AACT}GCCATCTCACA};

\draw(7,-1.5)[black,anchor=north] node{\bfseries\sffamily\footnotesize Successive $(k,1)$-mers};
\draw(0,-2.5)[black,anchor=north west] node{ACGCGACGATGAACT};
\draw(0,-3.3)[black,anchor=north west] node{GCAGTTCATCGTCGCG};
\draw(6.2,-3.3)[black,anchor=north west] node{{\sffamily\footnotesize rev\_comp}({\ttfamily CGCGACGATGAACTGC})};
\draw(0,-4.1)[black,anchor=north west] node{CGACGATGAACTGCCA};
\draw(0,-4.9)[black,anchor=north west] node{ACGATGAACTGCCATC};
\draw(0,-5.7)[black,anchor=north west] node{AGATGGCAGTTCATC};
\draw(6.2,-5.7)[black,anchor=north west] node{{\sffamily\footnotesize rev\_comp}(GATGAACTGCCATCT)};
\draw(0,-6.5)[black,anchor=north west] node{ATGAACTGCCATCTCA};
\draw(0,-7.3)[black,anchor=north west] node{GAACTGCCATCTCACA};

\draw(7,-8.8)[black,anchor=north] node	{\bfseries\sffamily\footnotesize Sorted $(k,1)$-mers};
\draw(0,-9.8)[black,anchor=north west] node {ACGCGACGATGAACT};
\draw(0,-10.6)[black,anchor=north west] node {AGATGGCAGTTCATC};
\draw(0,-11.4)[black,anchor=north west] node {ACGATGAACTGCCATC};
\draw(0,-12.2)[black,anchor=north west] node{ATGAACTGCCATCTCA};
\draw(0,-13.0)[black,anchor=north west] node{CGACGATGAACTGCCA};
\draw(0,-13.8)[black,anchor=north west] node{GAACTGCCATCTCACA};
\draw(0,-14.6)[black,anchor=north west] node{GCAGTTCATCGTCGCG};

\draw[decorate, decoration={brace}, line width={1pt}] (6,-10.0) -- (6,-11.4);
\draw(6.3,-10.7) [black,anchor=west] node{$R_0$};
\draw[decorate, decoration={brace}, line width={1pt}] (6,-11.6) -- (6,-13.0);
\draw(6.3,-12.3) [black,anchor=west] node{$R_A$};
\draw[decorate, decoration={brace}, line width={1pt}] (6,-13.1) -- (6,-13.9);
\draw(6.3,-13.5) [black,anchor=west] node{$R_C$};
\draw[decorate, decoration={brace}, line width={1pt}] (6,-14.0) -- (6,-15.4);
\draw(6.3,-14.7) [black,anchor=west] node{$R_G$};
\draw[decorate, decoration={brace}, line width={1pt}] (8,-11.6) -- (8,-15.4);
\draw(8.3,-13.5) [black,anchor=west] node{$R_1$};
\end{tikzpicture}
\caption{Splitting a super $k$-mer into $(k,1)$-mers followed by sorting them.
The assumed parameters are: $k = 15$, $m = 4$.
The range $R_T$ is empty (thus not shown).}
\label{fig:kx-mers}
\end{figure}


==> fig.tex <==
\begin{figure}
%\resizebox{0.7\textwidth}{0.95\textheight}{
%\scalebox{1}{0.3}{
\begin{tikzpicture}[>=stealth,x=0.62cm,y=0.4cm]
\scriptsize

% ***** FASTQ reader
\filldraw[black!25!white](2,19.0) rectangle(5,20);
\draw[thick](2,19.0) rectangle(5,20);
\draw(3.5,19.5)[black] node{\sffamily FASTQ reader};
\draw[->, thick](3.5,18.90)--(10.7,17.9);

\draw[dotted,very thick](5.5,19.5)--(11.5,19.5);

\filldraw[black!25!white](12,19.0) rectangle(15,20);
\draw[thick](12,19.0) rectangle(15,20);
\draw(13.5,19.5)[black] node{\sffamily FASTQ reader};
\draw[->, thick](13.5,18.90)--(10.8,17.9);

% ***** Queue with FASTQ parts
\filldraw[black!10!white](6,17.25) rectangle(11,17.75);
\draw[thick](6,17.25) rectangle(11,17.75);
\draw[thick](6.5,17.25)--(6.5,17.75);
\draw[thick](7.0,17.25)--(7.0,17.75);
\draw[dotted, thick](7.25,17.5)--(9.75,17.5);
\draw[thick](10.0,17.25)--(10.0,17.75);
\draw[thick](10.5,17.25)--(10.5,17.75);
\draw[right](11.25,17.5) node{\sffamily FASTQ parts queue};

% ***** Splitters
\filldraw[black!25!white](2,15.0) rectangle(5,16);
\draw[thick](2,15.0) rectangle(5,16);
\draw(3.5,15.5)[black] node{\sffamily Splitter};
\draw[<->, thick](3.5,16.15)--(6.2,17.10);

\draw[dotted, thick](5.5,15.5)--(11.5,15.5);

\filldraw[black!25!white](12,15.0) rectangle(15,16);
\draw[thick](12,15.0) rectangle(15,16);
\draw(13.5,15.5)[black] node{\sffamily Splitter};
\draw[<->, thick](13.5,16.15)--(6.3,17.10);

% ***** Queue with bin parts
\filldraw[black!10!white](6,13.25) rectangle(11,13.75);
\draw[thick](6,13.25) rectangle(11,13.75);

\draw[thick](6.5,13.25)--(6.5,13.75);
\draw[thick](7.0,13.25)--(7.0,13.75);
\draw[dotted, thick](7.25,13.5)--(9.75,13.5);
\draw[thick](10.0,13.25)--(10.0,13.75);
\draw[thick](10.5,13.25)--(10.5,13.75);
\draw[right](11.25,13.5) node{\sffamily Bin chunks queue};

\draw[->, thick](3.5,14.90)--(10.7,13.9);
\draw[->, thick](13.5,14.90)--(10.8,13.9);

% ***** Disk writer
\filldraw[black!25!white](7,11.0) rectangle(10,12);
\draw[thick](7,11.0) rectangle(10,12);
\draw(8.5,11.5)[black] node{\sffamily Disk writer};
\draw[<->, thick](8.5,12.15)--(6.25,13.10);

% ***** HDD
\filldraw[black!80!white](7.5,8.5) rectangle(9.5,9.5);
\draw[thick](7.5,8.5) rectangle(9.5,9.5);
\draw(8.5,9)[white] node{\sffamily Disk};
%\draw[->, very thick](3.5,2.90)--(8.4,1.6);
\draw[->, thick](8.5,10.90)--(8.5,9.60);

% ***** Bin reader
\filldraw[black!25!white](7,6.0) rectangle(10,7);
\draw[thick](7,6.0) rectangle(10,7);
\draw(8.5,6.5)[black] node{\sffamily Bin reader};
\draw[<->, thick](8.5,7.1)--(8.5,8.4);

% ***** Queue with bins
\filldraw[black!10!white](6,4.25) rectangle(11,4.75);
\draw[thick](6,4.25) rectangle(11,4.75);

\draw[thick](6.5,4.25)--(6.5,4.75);
\draw[thick](7.0,4.25)--(7.0,4.75);
\draw[dotted, thick](7.25,4.5)--(9.75,4.5);
\draw[thick](10.0,4.25)--(10.0,4.75);
\draw[thick](10.5,4.25)--(10.5,4.75);
\draw[right](11.25,4.5) node{\sffamily Bins queue};

\draw[->, thick](8.5,5.85)--(10.7,4.9);

% ***** Sorters
\filldraw[black!25!white](2,2.0) rectangle(5,3.0);
\draw[thick](2,2.0) rectangle(5,3);
\draw(3.5,2.5)[black] node{\sffamily Sorter};
\draw[<->, thick](3.5,3.15)--(6.2,4.10);

\draw[dotted, thick](5.5,2.5)--(11.5,2.5);

\filldraw[black!25!white](12,2.0) rectangle(15,3);
\draw[thick](12,2.0) rectangle(15,3);
\draw(13.5,2.5)[black] node{\sffamily Sorter};
\draw[<->, thick](13.5,3.15)--(6.3,4.10);

% ***** Queue with sorted bins
\filldraw[black!10!white](6,0.25) rectangle(11,0.75);
\draw[thick](6,0.25) rectangle(11,0.75);

\draw[thick](6.5,0.25)--(6.5,0.75);
\draw[thick](7.0,0.25)--(7.0,0.75);
\draw[dotted, thick](7.25,0.5)--(9.75,0.5);
\draw[thick](10.0,0.25)--(10.0,0.75);
\draw[thick](10.5,0.25)--(10.5,0.75);
\draw[right](11.25,0.5) node{\sffamily Sorted and compacted};
\draw[right](11.25,-0.1) node{\sffamily bins queue};

\draw[->, thick](3.5,1.90)--(10.7,0.9);
\draw[->, thick](13.5,1.90)--(10.8,0.9);

% ***** Completer
\filldraw[black!25!white](7,-1.0) rectangle(10,-2);
\draw[thick](7,-1.0) rectangle(10,-2);
\draw(8.5,-1.5)[black] node{\sffamily Completer};
\draw[<->, thick](8.5,-0.85)--(6.25,0.1);

\end{tikzpicture}
%}
\caption{A scheme of the parallel KMC algorithm}
\label{fig:scheme}
\end{figure}


==> res_var_k.tex <==
% Tu beda wykresy:
% * speed vs. k 
% * zajetosc dysku vs. k
% * speed w zal. od max. RAM i tego czy HDD czy SSD
% 

\begin{figure}[t]
\centering
\pgfplotsset{width=8.0cm, height=5.25cm}
% ********************** size - time (max_errors = 0)
{\sffamily
\begin{tikzpicture}
\begin{axis}[
%title=Exact queries, 
	xlabel={$k$}, 
	ylabel={Time [s]},
	minor y tick num=4,
	minor x tick num=9,
	xmin=20,
	ymin=000,
	ymax=2500,
	xmax=72,
	grid=major,
	mark size=1.5,
	font=\scriptsize,
	legend entries={12\,GB RAM, 24\,GB RAM},
	legend columns=1,
	legend pos={south east},
	legend style={font=\scriptsize, mark size=1.5},
]
\addplot[black, mark=*] table[x=k, y=m12] {time_k.dat};
%\addplot[black, mark=square] table[x=k, y=m12_2] {time_k.dat};
\addplot[black, mark=square] table[x=k, y=m24] {time_k.dat};
%\addplot[black, mark=diamond] table[x=k, y=m24_2] {time_k.dat};
%\addplot[black, mark=pentagon*] table[x=size, y=err0] {time_k.dat};
\end{axis}
\end{tikzpicture}
}
\caption{Dependence of KMC~2 processing time on $k$ for \emph{H.\ sapiens} 2 dataset ($k=22, 25, 28, 32, 40, 50, 60, 70$)}
\label{fig:res:time_k}
\end{figure}

\begin{figure}
\centering
\pgfplotsset{width=8.0cm, height=5.25cm}
% ********************** size - time (max_errors = 0)
{\sffamily
\begin{tikzpicture}
\begin{axis}[
%title=Exact queries, 
	xlabel={$k$}, 
	ylabel={Disk space [GB]},
	minor y tick num=4,
	minor x tick num=9,
	xmin=20,
	ymin=0,
	ymax=130,
	xmax=72,
	grid=major,
	mark size=1.5,
	font=\scriptsize,
	legend entries={12\,GB RAM},
	legend columns=-1,
	legend pos={north east},
	legend style={font=\scriptsize, mark size=1.5},
]
\addplot[black, mark=*] table[x=k, y=m12_space] {time_k.dat};
%\addplot[black, mark=square] table[x=k, y=m12_2] {time_k.dat};
%\addplot[black, mark=square] table[x=k, y=m24] {time_k.dat};
%\addplot[black, mark=diamond] table[x=k, y=m24_2] {time_k.dat};
%\addplot[black, mark=pentagon*] table[x=size, y=err0] {time_k.dat};
\end{axis}
\end{tikzpicture}
}
\caption{Dependence of KMC~2 temporary disk usage on $k$ for \emph{H.\ sapiens} 2 dataset}
\label{fig:res:disk_k}
\end{figure}

\begin{figure}
\centering
\pgfplotsset{width=8.0cm, height=5.25cm}
% ********************** size - time (max_errors = 0)
{\sffamily
\begin{tikzpicture}
\begin{axis}[
%title=Exact queries, 
	xlabel={RAM [GB]}, 
	ylabel={Time [s]},
	minor y tick num=4,
	minor x tick num=9,
	xmin=4,
	ymin=000,
	ymax=3000,
	xmax=42,
	grid=major,
	mark size=1.5,
	font=\scriptsize,
	legend entries={$k=28$, $k=55$},
	legend columns=1,
	legend pos={north east},
	legend style={font=\scriptsize, mark size=1.5},
]
\addplot[black, mark=*] table[x=ram28, y=t28] {time_ram.dat};
%\addplot[black, mark=square] table[x=k, y=m12_2] {time_k.dat};
\addplot[black, mark=square] table[x=ram55, y=t55] {time_ram.dat};
%\addplot[black, mark=diamond] table[x=k, y=m24_2] {time_k.dat};
%\addplot[black, mark=pentagon*] table[x=size, y=err0] {time_k.dat};
\end{axis}
\end{tikzpicture}
}
\caption{Dependence of KMC~2 processing time on maximal available RAM and type of disk for \emph{H.\ sapiens} 2 dataset.
There are 4 results for $k=55$ and 13\,GB RAM.
These results are for set 6\,GB, 8\,GB, 10\,GB, 12\,GB as maximal RAM usage.
However, the largest bin enforced to spend at least 13\,GB of RAM}
\label{fig:res:disk_ram}
\end{figure}


\begin{figure}
\centering
\pgfplotsset{width=8.0cm, height=5.5cm}
% ********************** size - time (max_errors = 0)
{\sffamily
\begin{tikzpicture}
\begin{axis}[
	xlabel={No.\ threads}, 
	ylabel={Time [s]},
	minor y tick num=4,
	minor x tick num=1,
	xmin=0,
	ymin=0,
	ymax=2000,
	xmax=12.5,
	grid=major,
	mark size=1.5,
	font=\scriptsize,
	legend entries={$k=28$, $k=55$, $k=28$-gz, $k=55$-gz},
	legend columns=2,
	legend pos={north east},
	legend style={font=\scriptsize, mark size=1.5},
]
\addplot[black, mark=triangle*] table[x=thr, y=t28] {time_thr.dat};
\addplot[black, mark=square*] table[x=thr, y=t55] {time_thr.dat};
\addplot[black, mark=triangle] table[x=thr, y=t28gz] {time_thr.dat};
\addplot[black, mark=square] table[x=thr, y=t55gz] {time_thr.dat};
\end{axis}
\end{tikzpicture}
\\
\bigskip
\begin{tikzpicture}
\begin{axis}[
	xlabel={No.\ threads}, 
	ylabel={CPU usage [\%]},
	minor y tick num=4,
	minor x tick num=1,
	xmin=0,
	ymin=0,
	ymax=1070,
	xmax=12.5,
	grid=major,
	mark size=1.5,
	font=\scriptsize,
	legend entries={$k=28$, $k=55$, $k=28$-gz, $k=55$-gz},
	legend columns=1,
	legend pos={north west},
	legend style={font=\scriptsize, mark size=1.5},
]
\addplot[black, mark=triangle*] table[x=thr, y=cpu28] {time_thr.dat};
\addplot[black, mark=square*] table[x=thr, y=cpu55] {time_thr.dat};
\addplot[black, mark=triangle] table[x=thr, y=cpu28gz] {time_thr.dat};
\addplot[black, mark=square] table[x=thr, y=cpu55gz] {time_thr.dat};
\end{axis}
\end{tikzpicture}
}
\caption{Dependence of KMC~2 processing time and CPU usage on the set number of threads for \emph{G.\ gallus} dataset.}
\label{fig:res:cpu_ram}
\end{figure}

